Graph Persistence goes Spectral

Including intricate topological information (e.g., cycles) provably enhances the expressivity of message-passing graph neural networks (GNNs) beyond the Weisfeiler-Leman (WL) hierarchy. Consequently, Persistent Homology (PH) methods are increasingly employed for graph representation learning. In this context, recent works have proposed decorating classical PH diagrams with vertex and edge features for improved expressivity. However, these methods still fail to capture basic graph structural information. In this paper, we propose SpectRe -- a new topological descriptor for graphs that integrates spectral information into PH diagrams. Notably, SpectRe is strictly more expressive than PH and spectral information on graphs alone. We also introduce notions of global and local stability to analyze existing descriptors and establish that SpectRe is locally stable. Finally, experiments on synthetic and real-world datasets demonstrate the effectiveness of SpectRe and its potential to enhance the capabilities of graph models in relevant learning tasks. Code is available at https://github.com/Aalto-QuML/SpectRe/.

==> Figures/diagram.tex <==
\begin{tikzpicture}
    % -----------------------------------------------------------
    % The filtration of G
    % Nodes
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (0,0) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (2,0) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (0,2) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (2,2) {\LARGE 1};
    \node at (1, 3) {\LARGE $G$};
    % Edge
    \draw[line width=1.0mm] (A) edge["3"] (C);
    \draw[line width=1.0mm] (B) edge["3"] (D);
    \draw[line width=1.0mm, color=red!50] (A) edge["1"] (B);
    \draw[line width=1.0mm, color=red!50] (A) -- (0, 1);
    \draw[line width=1.0mm, color=blue!50] (0, 1) -- (C);
    \draw[line width=1.0mm, color=blue!50] (C) edge["2"] (D);
    \draw[line width=1.0mm, color=red!50] (B) -- (2, 1);
    \draw[line width=1.0mm, color=blue!50] (2,1) -- (D);

    % Nodes
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (4,0) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (6,0) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (4,2) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (6,2) {\LARGE 1};
    \node at (5, 3) {\LARGE $t=0$};

    
        % Nodes
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (8,0) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (10,0) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (8,2) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (10,2) {\LARGE 1};
    \node at (9, 3) {\LARGE $t=1$};
    \draw[line width=1.0mm, color=red!50] (A) edge["1"] (B);

    % Nodes
        \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (12,0) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (14,0) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (12,2) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (14,2) {\LARGE 1};
    \node at (13, 3) {\LARGE $t=2$};
    \draw[line width=1.0mm, color=red!50] (A) edge["1"] (B);
    \draw[line width=1.0mm, color=blue!50] (C) edge["2"] (D);

    % Nodes
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (16,0) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (18,0) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (16,2) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (18,2) {\LARGE 1};
    \node at (17, 3) {\LARGE $t=3$};
    \draw[line width=1.0mm] (A) edge["3"] (C);
    \draw[line width=1.0mm] (B) edge["3"] (D);
    \draw[line width=1.0mm, color=red!50] (A) edge["1"] (B);
    \draw[line width=1.0mm, color=red!50] (A) -- (16, 1);
    \draw[line width=1.0mm, color=blue!50] (16, 1) -- (C);
    \draw[line width=1.0mm, color=blue!50] (C) edge["2"] (D);
    \draw[line width=1.0mm, color=red!50] (B) -- (18, 1);
    \draw[line width=1.0mm, color=blue!50] (18,1) -- (D);
     % -----------------------------------------------------------
     % Spec RePHINE
     \node at (1, -1.5) {\LARGE $\operatorname{SpectRe}$};
     \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (5,-1.5) {$(0,,,,)$ $(0,,,,)$\\
     $(0,,,,)$ $(0,,,,)$\\
     $(1,,0,0,)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (9,-1.5) {\textcolor{brown}{$(0,1,2,1,\{2\})$ $(0,,2,1,)$}\\
     $(0,,,,)$ $(0,,,,)$\\
     $(1,,0,0,)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (13,-1.5) {$(0,1,2,1,\{2\})$ $(0,,2,1,)$\\
     \textcolor{brown}{$(0,2,1,2,\{2\})$ $(0,,1,2,)$}\\
     $(1,,0,0,)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (17.8,-1.5) {$(0,1,2,1,\{2\})$ \textcolor{brown}{$(0,3,2,1,\{2, 2, 4\})$}\\
     $(0,2,1,2,\{2\})$ \textcolor{brown}{$(0,\infty,1,2,\{2, 2,4\})$}\\
     \textcolor{brown}{$(1,3,0,0,\{2, 2,4\})$}
     };

    % -----------------------------------------------------------
     % RePHINE

     \node at (1, -3) {\LARGE $\operatorname{RePHINE}$};
     \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (5,-3) {$(0,,,)$ $(0,,,)$\\
     $(0,,,)$ $(0,,,)$\\
     $(1,,0,0)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (9,-3) {\textcolor{brown}{$(0,1,2,1)$ $(0,,2,1)$}\\
     $(0,,,)$ $(0,,,)$\\
     $(1,,0,0)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (13,-3) {$(0,1,2,1)$ $(0,,2,1)$\\
     \textcolor{brown}{$(0,2,1,2)$ $(0,,1,2)$}\\
     $(1,,0,0)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (17,-3) {$(0,1,2,1)$ \textcolor{brown}{$(0,3,2,1)$}\\
     $(0,2,1,2)$ \textcolor{brown}{$(0,\infty,1,2)$}\\
     \textcolor{brown}{$(1,3,0,0)$}
     };

    % -----------------------------------------------------------
     % PH
    \node at (1, -4.5) {\LARGE $\operatorname{PH}(f)^1$};
     \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (5,-4.5) {0th: $(0,)$ $(0,)$\\
     $(0,)$ $(0,)$\\
     1st:
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (9,-4.5) {0th: \textcolor{brown}{$(0,1)$} $(0,)$\\
     $(0,)$ $(0,)$\\
     1st:
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (13,-4.5) {0th: $(0,1)$ $(0,)$\\
     \textcolor{brown}{$(0,2)$} $(0,)$\\
     1st: 
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (17,-4.5) {0th: $(0,1)$ \textcolor{brown}{$(0,3)$}\\
     $(0,2)$ \textcolor{brown}{$(0,\infty)$}\\
     1st: \textcolor{brown}{$(3,\infty)$}
     };

    % -----------------------------------------------------------
     % LS
     \node at (1, -6) {\LARGE $\operatorname{LS}$};
     \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (5,-6) {$(0,,)$ $(0,,)$\\
     $(0,,)$ $(0,,)$\\
     $(1,,)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (9,-6) {\textcolor{brown}{$(0,1,\{2\})$}, $(0,,)$\\
     $(0,,)$ $(0,,)$\\
     $(1,,)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (13,-6) {$(0,1,\{2\})$ $(0,,)$\\
    \textcolor{brown}{$(0,2,\{2\})$} $(0,,)$\\
     $(1,,)$
     };

    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (17,-6) {$(0,1,\{2\})$ \textcolor{brown}{$(0,3,\{2, 2, 4\})$}\\
     $(0,2,\{2\})$ \textcolor{brown}{$(0,\infty,\{2, 2,4\})$}\\
     \textcolor{brown}{$(1,3,\{2, 2,4\})$}
     };
% -----------------------------------------------------------
    % The filtration of G
    % Nodes%
\begin{comment}
        \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (0,-11) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (2,-11) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (0,-9) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (2,-9) {\LARGE 1};
    \node at (1, -8) {\LARGE $G$};
    % Edge
    \draw[line width=1.0mm] (A) edge["3"] (C);
    \draw[line width=1.0mm] (B) edge["3"] (D);
    \draw[line width=1.0mm, color=red!50] (A) edge["1"] (B);
    \draw[line width=1.0mm, color=red!50] (A) -- (0, -10);
    \draw[line width=1.0mm, color=blue!50] (0, -10) -- (C);
    \draw[line width=1.0mm, color=blue!50] (C) edge["2"] (D);
    \draw[line width=1.0mm, color=red!50] (B) -- (2, -10);
    \draw[line width=1.0mm, color=blue!50] (2,-10) -- (D);

     \node at (5, -8) {\LARGE $t=0$};
 \node at (9, -8) {\LARGE $t=1$};
  \node at (13, -8) {\LARGE $t=2$};

    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (8,-9) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (10,-9) {\LARGE 1};
     \draw[line width=1.0mm, color=blue!50] (C) edge["2"] (D);

         \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (12,-11) {\LARGE 2};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (14,-11) {\LARGE 2};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (C) at (12,-9) {\LARGE 1};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (14,-9) {\LARGE 1};
    
    % Edge
    \draw[line width=1.0mm] (A) edge["3"] (C);
    \draw[line width=1.0mm] (B) edge["3"] (D);
    \draw[line width=1.0mm, color=red!50] (A) edge["1"] (B);
    \draw[line width=1.0mm, color=red!50] (A) -- (12, -10);
    \draw[line width=1.0mm, color=blue!50] (12, -10) -- (C);
    \draw[line width=1.0mm, color=blue!50] (C) edge["2"] (D);
    \draw[line width=1.0mm, color=red!50] (B) -- (14, -10);
    \draw[line width=1.0mm, color=blue!50] (14,-10) -- (D);
% -----------------------------------------------------------
%     % PH
%    \node at (1, -12.5) {\LARGE $\operatorname{PH}(f)^0$};
%     \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (5,-12.5) {0th: \\
%     1st:
%     };

%    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (9,-12.5) {0th: \textcolor{brown}{$(1,1)$ $(1,)$}\\
%     1st:
%     };

%    \node[draw,rounded corners=4.4mm, minimum width=\fixedWidth, align=left] at (13.5,-12.5) {0th: $(1,1)$ \textcolor{brown}{$(1,\infty)\ (2, 2)\ (2, 2)$}\\
%     1st: \textcolor{brown}{$(2,\infty)$}
%     };
% -----------------------------------------------------------

%% Labeling the graphs
%\node at (19.5, 1) {\LARGE (A)};
%\node at (19.5, -10) {\LARGE (B)};
\end{comment}

\end{tikzpicture}



==> Figures/spec.tex <==
\begin{tikzpicture}
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (A) at (-8,0) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (B) at (-6,0) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (C) at (-6,-2) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (D) at (-6,2) {};
    \node at (-7, -3) {\Huge $G$};
    % Edge
    \draw[line width=1.0mm] (A) -- (B);
    \draw[line width=1.0mm] (A) -- (C);
    \draw[line width=1.0mm] (A) -- (D);


        \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (A) at (-5,-2) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (B) at (-3,0) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (C) at (-3,-2) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (D) at (-3,2) {};
    \node at (-4, -3) {\Huge $H$};
    % Edge
    \draw[line width=1.0mm] (A) -- (C);
    \draw[line width=1.0mm] (B) -- (C);
    \draw[line width=1.0mm] (D) -- (B);

% ----------------
    % Graph G - Nodes
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (A) at (-1,0) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (B) at (1,0) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (C) at (1,-2) {};
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (D) at (1,2) {};
\node at (0, -3) {\Huge $G$};
    % Edge
    \draw[line width=1.0mm] (A) -- (B);
    \draw[line width=1.0mm] (A) -- (C);
    \draw[line width=1.0mm] (A) -- (D);

% Graph H - Nodes
    \node[draw, circle, fill=blue!50, line width=0.5mm, minimum size=0.5cm] (A) at (2,0) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (B) at (4,0) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (C) at (4,-2) {};
    \node[draw, circle, fill=red!50, line width=0.5mm, minimum size=0.5cm] (D) at (4,2) {};
\node at (3, -3) {\Huge $H$};
    % Edge
    \draw[line width=1.0mm] (A) -- (B);
    \draw[line width=1.0mm] (A) -- (C);
    \draw[line width=1.0mm] (A) -- (D);

\node at (-5.5, 3.5) {\LARGE \textbf{(a)}};
\node at (1.5, 3.5) {\LARGE \textbf{(b)}};

\draw[rounded corners=4.4mm, line width=0.5mm] (-1.5,4) rectangle (4.5,-3.5);
\draw[rounded corners=4.4mm, line width=0.5mm] (-8.5,4) rectangle (-2.5,-3.5);

\end{tikzpicture}

